Twisted Superspace on a Lattice

We propose a new formulation which realizes exact twisted supersymmetry for all the supercharges on a lattice by twisted superspace formalism. We show explicit examples of N=2 twisted supersymmetry invariant BF and Wess-Zumino models in two dimensions. We introduce mild lattice noncommutativity to preserve Leibniz rule on the lattice. The formulation is based on the twisted superspace formalism for N=D=2 supersymmetry which was proposed recently. From the consistency condition of the noncommutativity of superspace, we find an unexpected three-dimensional lattice structure which may reduce into two dimensional lattice where the superspace describes semilocally scattered fermions and bosons within a double size square lattice.

==> NABFfig_sym01.tex <==
%\def\figlambda{\ulambda}
%\def\figrho{\urho}
%\def\figomega{\uomega}
%\def\figc{\uc}
%\def\figcb{\overline{\uc}}
%\def\figphi{\uphi}
%\def\figb{\ub}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(200,230)(-10,-10)

% \multiput(-10,0)(0,60){4}{\line(1,0){230}}
% \multiput(0,-10)(60,0){4}{\line(0,1){200}}
% \multiput(-10,30)(0,60){3}{\dashline{5}(0,0)(230,0)}
% \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,200)}

 \multiput(-10,30)(0,60){3}{\line(1,0){230}}
 \multiput(30,-10)(60,0){4}{\line(0,1){200}}
 \multiput(-10,0)(0,60){4}{\dashline{2}(0,0)(230,0)}
 \multiput(0,-10)(60,0){4}{\dashline{2}(0,0)(0,200)}
 
 {
 \thicklines
 \put(70,70){\vector(1,1){20}}
 \put(50,70){\vector(-1,1){20}}
 \put(70,50){\vector(1,-1){20}}
 \put(50,50){\vector(-1,-1){18.5}}
 \put(83,75){\makebox(0,0){$\a$}}
 \put(40,75){\makebox(0,0){$\a_2$}}
 \put(85,45){\makebox(0,0){$\a_1$}}
 \put(36,45){\makebox(0,0){$\at$}}
 }
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-30,-30){\circle*{4}}
 \put(6,6){\makebox(0,0){$\figlambda$}}
 \put(-6,6){\makebox(0,0){$\figrho$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 }

 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-36,-36){\makebox(0,-2){$\figphi$}}
 \put(36,-36){\makebox(3,0){$\figomega_1$}}
 }
 \multiput(60,60)(120,0){2}{
 \put(36,36){\makebox(0,0){$\figb$}}
 \put(-36,36){\makebox(-3,0){$\figomega_2$}}
 }

\end{picture}


}



==> NABFfig_sym02.tex <==
%\def\figlambda{\ulambda}
%\def\figrho{\urho}
%\def\figomega{\uomega}
%\def\figc{\uc}
%\def\figcb{\overline{\uc}}
%\def\figphi{\uphi}
%\def\figb{\ub}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(260,315)(-10,-55)

% \matrixput(2,30)(0,120){3}(120,0){2}{\line(1,0){116}}
% \multiput(-10,30)(0,120){3}{\line(1,0){8}}
% \multiput(242,30)(0,120){3}{\line(1,0){8}}
% \matrixput(0,2)(0,120){2}(120,0){3}{\line(0,1){116}}
% \multiput(0,-10)(120,0){3}{\line(0,1){8}}
% \multiput(0,242)(120,0){3}{\line(0,1){8}}
% \multiput(-10,90)(0,120){2}{\line(1,0){260}}
% \multiput(60,-10)(120,0){2}{\line(0,1){260}}

 \multiput(-10,0)(0,60){5}{\dashline{2}(0,0)(260,0)}
 \multiput(0,-10)(60,0){5}{\dashline{2}(0,0)(0,260)}

 \multiput(-10,90)(0,120){2}{\line(1,0){98}}
 \multiput(92,90)(0,120){2}{\line(1,0){116}}
 \multiput(212,90)(0,120){2}{\line(1,0){38}}

 \multiput(-10,30)(0,120){2}{\line(1,0){38}}
 \multiput(32,30)(0,120){2}{\line(1,0){116}}
 \multiput(152,30)(0,120){2}{\line(1,0){98}}

 \multiput(90,-10)(120,0){2}{\line(0,1){98}}
 \multiput(90,92)(120,0){2}{\line(0,1){116}}
 \multiput(90,212)(120,0){2}{\line(0,1){38}}

 \multiput(30,-10)(120,0){2}{\line(0,1){38}}
 \multiput(30,32)(120,0){2}{\line(0,1){116}}
 \multiput(30,152)(120,0){2}{\line(0,1){98}}


% arrow of a
 {
 \thicklines
 \put(70,70){\vector(1,1){18.3}}
 \put(50,70){\vector(-1,1){20}}
 \put(70,50){\vector(1,-1){20}}
 \put(50,50){\vector(-1,-1){18.5}}
 \put(83,75){\makebox(0,0){$\a$}}
 \put(40,75){\makebox(0,0){$\a_2$}}
 \put(85,45){\makebox(0,0){$\a_1$}}
 \put(48,40){\makebox(0,0){$\at$}}
 }

%(even,even)fermions
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-30,-30){\circle*{4}}
 \put(6,6){\makebox(0,0){$\figlambda$}}
 \put(-6,6){\makebox(0,0){$\figrho$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 }

%(even,even)bosons
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-36,-36){\makebox(0,-2){$\figphi$}}
 \put(36,-24){\makebox(4,0){$\figomega_1$}}
% \put(24,24){\makebox(0,-1){$\figb$}}
 \put(-24,36){\makebox(3,0){$\figomega_2$}}
 }
 \multiput(60,180)(120,0){2}{ 
\put(30,30){\circle{4}}
\put(24,24){\makebox(0,-1){$\figb$}}}

 \put(204,84){\makebox(0,-1){$\figb$}}
 \put(76,84){\makebox(0,-1){$\figb$}}
\put(90,90){\circle{4}}
\put(210,90){\circle{4}}


%(odd,odd)fermions
 \matrixput(0,0)(120,0){3}(0,120){3}{
% \put(0,0){\circle{4}}
 \put(6,6){\makebox(0,0){$\figlambda$}}
 \put(-6,6){\makebox(0,0){$\figrho$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 }

%(odd,odd)bosons
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(36,36){\makebox(0,3){$\figphi$}}
 \put(-36,24){\makebox(0,0){$\figomega_1$}}
% \put(-24,-24){\makebox(-2,1){$\figb$}}
 \put(24,-36){\makebox(-1,0){$\figomega_2$}}
 }
 \multiput(60,180)(120,0){2}{\put(-24,-24){\makebox(-2,1){$\figb$}}}
 \put(156,36){\makebox(-2,1){$\figb$}}
 \put(36,43){\makebox(-2,1){$\figb$}}

 \put(60,-30){\circle*{4}}
 \put(70,-30){\makebox(0,0)[l]{(even, even)}}
 \put(60,-45){\circle{4}}
 \put(70,-45){\makebox(0,0)[l]{(odd, odd)}}


\end{picture}


}



==> b_superspace_nat.tex <==
%\def\figchit{\uchit}
%\def\figphi{\uphi}
%\def\figpsi{\upsi}
%\def\figphit{\uphit}
%\def\figchi{\uchi}
%\def\figvarphit{\uvarphit}
%\def\figvarphi{\uvarphi}
%\def\figphit{\uphit}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(200,230)(-10,-10)
 \multiput(-10,0)(0,60){4}{\line(1,0){230}}
 \multiput(0,-10)(60,0){4}{\line(0,1){200}}
 \multiput(-10,30)(0,60){3}{\dashline{5}(0,0)(230,0)}
 \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,200)}
 
 {
 \thicklines
 \put(60,60){\vector(1,0){60}}
 \put(60,60){\vector(0,1){60}}
 \put(50,50){\vector(-1,-1){50}}
 \put(100,67){\makebox(0,0){$\a_1$}}
 \put(67,100){\makebox(0,0){$\a_2$}}
 \put(13,24){\makebox(0,0){$\at$}}
 }

\matrixput(0,0)(120,0){2}(0,120){2}{
 \put(-6,-6){\makebox(0,-4){$\figphit$}}
 \put(6,-6){\makebox(0,-4){$\figvarphit$}}
 \put(-6,6){\makebox(0,1){$\figchit$}}
}

\matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-6,6){\makebox(0,0){$\figchi$}}
 \put(-6,-6){\makebox(0,0){$\figvarphi$}}
 \put(6,-6){\makebox(0,0){$\figphi$}}
 \put(-54,6){\makebox(3,2){$\figpsi_1$}}
 \put(6,-54){\makebox(3,2){$\figpsi_2$}}
}


\end{picture}


}


==> b_superspace_nat2.tex <==
%\def\figchit{\uchit}
%\def\figphi{\uphi}
%\def\figpsi{\upsi}
%\def\figphit{\uphit}
%\def\figchi{\uchi}
%\def\figvarphit{\uvarphit}
%\def\figvarphi{\uvarphi}
%\def\figphit{\uphit}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(260,295)(-10,-35)
 \multiput(-10,0)(0,60){5}{\line(1,0){260}}
 \multiput(0,-10)(60,0){5}{\line(0,1){260}}
% \multiput(-10,30)(0,60){3}{\dashline{5}(0,0)(230,0)}
% \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,200)}
 
 {
 \thicklines
 \put(60,60){\vector(1,0){60}}
 \put(60,60){\vector(0,1){60}}
 \put(50,50){\vector(-1,-1){50}}
 \put(100,67){\makebox(0,0){$\a_1$}}
 \put(67,100){\makebox(0,0){$\a_2$}}
 \put(13,24){\makebox(0,0){$\at$}}
 }

\matrixput(0,0)(120,0){3}(0,120){3}{
 \put(-6,-6){\makebox(0,-4){$\figphit$}}
 \put(6,-6){\makebox(0,-4){$\figvarphit$}}
 \put(-6,6){\makebox(0,1){$\figchit$}}
}

\matrixput(60,60)(120,0){2}(0,120){2}{
 \put(0,0){\circle*{4}}
 \put(-6,6){\makebox(0,0){$\figchi$}}
 \put(-6,-6){\makebox(0,0){$\figvarphi$}}
 \put(6,-6){\makebox(0,0){$\figphi$}}
 \put(-54,6){\makebox(3,2){$\figpsi_1$}}
 \put(6,-54){\makebox(3,2){$\figpsi_2$}}
}
\multiput(300,60)(0,120){2}{
 \put(-54,6){\makebox(3,2){$\figpsi_1$}}
}
\multiput(60,300)(120,0){2}{
 \put(6,-54){\makebox(3,2){$\figpsi_2$}}
}

 \put(60,-30){\circle*{4}}
 \put(70,-30){\makebox(0,0)[l]{(even, even)}}

\end{picture}


}


==> b_superspace_sym.tex <==
%\def\figchit{\uchit}
%\def\figphi{\uphi}
%\def\figpsi{\upsi}
%\def\figphit{\uphit}
%\def\figchi{\uchi}
%\def\figvarphit{\uvarphit}
%\def\figvarphi{\uvarphi}
%\def\figphit{\uphit}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(200,230)(-10,-10)
 \multiput(-10,0)(0,60){4}{\line(1,0){230}}
 \multiput(0,-10)(60,0){4}{\line(0,1){200}}
 \multiput(-10,30)(0,60){3}{\dashline{5}(0,0)(230,0)}
 \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,200)}
 
 {
 \thicklines
 \put(70,70){\vector(1,1){20}}
 \put(50,70){\vector(-1,1){20}}
 \put(70,50){\vector(1,-1){20}}
 \put(50,50){\vector(-1,-1){20}}
 \put(83,75){\makebox(0,0){$\a$}}
 \put(40,75){\makebox(0,0){$\a_2$}}
 \put(85,45){\makebox(0,0){$\a_1$}}
 \put(36,45){\makebox(0,0){$\at$}}
 }
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(0,0){\circle*{4}}
 \put(6,6){\makebox(0,4){$\figphit$}}
 \put(-6,6){\makebox(0,4){$\figvarphit$}}
 \put(-6,-6){\makebox(0,0){$\figvarphi$}}
 \put(6,-6){\makebox(0,0){$\figphi$}}
 }

 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-36,-36){\makebox(0,-2){$\uchit$}}
 \put(36,-36){\makebox(3,0){$\figpsi_1$}}
 }
 \multiput(60,60)(120,0){2}{
 \put(36,36){\makebox(0,0){$\figchi$}}
 \put(-36,36){\makebox(-3,2){$\figpsi_2$}}
 }

\end{picture}


}



==> b_superspace_sym2.tex <==
%\def\figchit{\uchit}
%\def\figphi{\uphi}
%\def\figpsi{\upsi}
%\def\figphit{\uphit}
%\def\figchi{\uchi}
%\def\figvarphit{\uvarphit}
%\def\figvarphi{\uvarphi}
%\def\figphit{\uphit}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(260,315)(-10,-55)
 \matrixput(2,0)(0,120){3}(120,0){2}{\line(1,0){116}}
 \multiput(-10,0)(0,120){3}{\line(1,0){8}}
 \multiput(242,0)(0,120){3}{\line(1,0){8}}
 \matrixput(0,2)(0,120){2}(120,0){3}{\line(0,1){116}}
 \multiput(0,-10)(120,0){3}{\line(0,1){8}}
 \multiput(0,242)(120,0){3}{\line(0,1){8}}
 \multiput(-10,60)(0,120){2}{\line(1,0){260}}
 \multiput(60,-10)(120,0){2}{\line(0,1){260}}
 \multiput(-10,30)(0,60){4}{\dashline{5}(0,0)(260,0)}
 \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,260)}
 
% arrow of a
 {
 \thicklines
 \put(70,70){\vector(1,1){20}}
 \put(50,70){\vector(-1,1){20}}
 \put(70,50){\vector(1,-1){20}}
 \put(50,50){\vector(-1,-1){20}}
 \put(83,75){\makebox(0,0){$\a$}}
 \put(40,75){\makebox(0,0){$\a_2$}}
 \put(85,45){\makebox(0,0){$\a_1$}}
 \put(48,40){\makebox(0,0){$\at$}}
 }

%(even,even)fermions
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(0,0){\circle*{4}}
 \put(6,6){\makebox(0,4){$\figphit$}}
 \put(-6,6){\makebox(0,2){$\figvarphit$}}
 \put(-6,-6){\makebox(0,0){$\figvarphi$}}
 \put(6,-6){\makebox(0,0){$\figphi$}}
 }

%(even,even)bosons
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-36,-36){\makebox(0,-2){$\figchit$}}
 \put(36,-24){\makebox(4,2){$\figpsi_1$}}
% \put(24,24){\makebox(0,-1){$\figchi$}}
 \put(-24,36){\makebox(3,0){$\figpsi_2$}}
 }
 \multiput(60,180)(120,0){2}{ \put(24,24){\makebox(0,-1){$\figchi$}}}
 \put(204,84){\makebox(0,-1){$\figchi$}}
 \put(76,84){\makebox(0,-1){$\figchi$}}

%(odd,odd)fermions
 \matrixput(0,0)(120,0){3}(0,120){3}{
 \put(0,0){\circle{4}}
 \put(6,6){\makebox(0,4){$\figphit$}}
 \put(-6,6){\makebox(0,2){$\figvarphit$}}
 \put(-6,-6){\makebox(0,0){$\figvarphi$}}
 \put(6,-6){\makebox(0,0){$\figphi$}}
 }

%(odd,odd)bosons
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(36,36){\makebox(0,3){$\figchit$}}
 \put(-36,24){\makebox(0,2){$\figpsi_1$}}
% \put(-24,-24){\makebox(-2,1){$\figchi$}}
 \put(24,-36){\makebox(-1,0){$\figpsi_2$}}
 }
 \multiput(60,180)(120,0){2}{\put(-24,-24){\makebox(-2,1){$\figchi$}}}
 \put(116,36){\makebox(-2,1){$\figchi$}}
 \put(36,42){\makebox(-2,1){$\figchi$}}

 \put(60,-30){\circle*{4}}
 \put(70,-30){\makebox(0,0)[l]{(even, even)}}
 \put(60,-45){\circle{4}}
 \put(70,-45){\makebox(0,0)[l]{(odd, odd)}}


\end{picture}


}


==> gen_sf_nat_a.tex <==
% General SuperField for natural a_A

%\def\figvarphi{\uvarphi}
%\def\uvarphi{\underline{\varphi}}
%\def\a{\hat{a}}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\linethickness{1pt}
\begin{picture}(330,270)(-130,-135)
 \multiput(-130,-120)(0,120){3}{\line(1,0){260}}
 \multiput(-120,-130)(120,0){3}{\line(0,1){260}}

%arrows
{
 \thicklines
 \put(0,0){\vector(1,0){120}}
 \put(0,0){\vector(0,1){120}}
  \put(-15,-15){\line(-1,-1){90}}
  \put(-115,-115){\vector(-1,-1){5}}
 \put(8,60){\makebox(0,0){$\a_2$}}
 \put(60,-8){\makebox(0,0){$\a_1$}}
 \put(-55,-65){\makebox(0,0){$\at$}}

 \put(-120,0){% toward x-n_1
  \put(0,-120){\vector(0,1){120}}
  \put(120,120){\line(-1,-1){105}}
  \put(5,5){\vector(-1,-1){5}}
 }
 \put(0,-120){% toward x-n_2
  \put(-120,0){\vector(1,0){120}}
  \put(120,120){\line(-1,-1){105}}
  \put(5,5){\vector(-1,-1){5}}
 }
 \put(120,120){% toward x+n_1+n_
  \put(-120,0){\vector(1,0){120}}
  \put(0,-120){\vector(0,1){120}}
 }
 \put(0,0){% toward x
  \put(120,120){\line(-1,-1){105}}
  \put(5,5){\vector(-1,-1){5}}
 }

}


%origin = x+\a
\put(0,0){
 \put(0,0){\circle*4}
 \put(-3,-3){\makebox(0,0)[rt]{$\figvarphi(x)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S}(x)$}}
 \put(-3,3){\makebox(0,0)[rb]{$\figvarphi_{12P}(x)$}}
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{S12P}(x)$}}
}


%x+\hat{n}_1 = x+\a_1
\put(120,0){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{S1}(x+\hat{n}_1)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{1}(x+\hat{n}_1)$}}
}

%x-\hat{n}_1
\put(-120,0){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{2P}(x-\hat{n}_1)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S2P}(x-\hat{n}_1)$}}
}

%x+\hat{n}_2 = x+\a_2
\put(0,120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{2}(x+\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S2}(x+\hat{n}_2)$}}
}

%x-\hat{n}_2
\put(0,-120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{1P}(x-\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S1P}(x-\hat{n}_2)$}}
}

%x+\hat{n}_1+\hat{n}_2
\put(120,120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{S12}(x+\hat{n}_1+\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{12}(x+\hat{n}_1+\hat{n}_2)$}}
}

%x-\hat{n}_1-\hat{n}_2 = x+\at
\put(-120,-120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{SP}(x-\hat{n}_1-\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{P}(x-\hat{n}_1-\hat{n}_2)$}}
}



\end{picture}

}






==> gen_sf_nat_b.tex <==
% General SuperField for natural a_A

%\def\figvarphi{\uvarphi}
%\def\uvarphi{\underline{\varphi}}
%\def\a{\hat{a}}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\linethickness{1pt}
\begin{picture}(330,270)(-130,-135)
 \multiput(-130,-120)(0,120){3}{\line(1,0){260}}
 \multiput(-120,-130)(120,0){3}{\line(0,1){260}}

%arrows
{
 \thicklines
 \put(0,0){\vector(1,0){120}}
 \put(0,0){\vector(0,1){120}}
  \put(-15,-15){\line(-1,-1){90}}
  \put(-115,-115){\vector(-1,-1){5}}
 \put(8,60){\makebox(0,0){$\a_2$}}
 \put(60,-8){\makebox(0,0){$\a_1$}}
 \put(-55,-65){\makebox(0,0){$\at$}}

 \put(-120,0){% toward x-n_1
  \put(0,-120){\vector(0,1){120}}
  \put(120,120){\line(-1,-1){105}}
  \put(5,5){\vector(-1,-1){5}}
 }
 \put(0,-120){% toward x-n_2
  \put(-120,0){\vector(1,0){120}}
  \put(120,120){\line(-1,-1){105}}
  \put(5,5){\vector(-1,-1){5}}
 }
 \put(120,120){% toward x+n_1+n_
  \put(-120,0){\vector(1,0){120}}
  \put(0,-120){\vector(0,1){120}}
 }
 \put(0,0){% toward x
  \put(120,120){\line(-1,-1){105}}
  \put(5,5){\vector(-1,-1){5}}
 }

}


%origin = x+\a
\put(0,0){
 \put(0,0){\circle*4}
 \put(-3,-3){\makebox(0,0)[rt]{$\figvarphi(x)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S}(x)$}}
 \put(-3,3){\makebox(0,0)[rb]{$\figvarphi_{12P}(x)$}}
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{S12P}(x)$}}
}


%x-\hat{n}_1 = x-\a_1
\put(-120,0){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{S1}(x-\hat{n}_1)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{1}(x-\hat{n}_1)$}}
}

%x+\hat{n}_1
\put(120,0){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{2P}(x+\hat{n}_1)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S2P}(x+\hat{n}_1)$}}
}

%x-\hat{n}_2 = x-\a_2
\put(0,-120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{2}(x-\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S2}(x-\hat{n}_2)$}}
}

%x+\hat{n}_2
\put(0,120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{1P}(x+\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S1P}(x+\hat{n}_2)$}}
}

%x-\hat{n}_1-\hat{n}_2
\put(-120,-120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{S12}(x-\hat{n}_1-\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{12}(x-\hat{n}_1-\hat{n}_2)$}}
}

%x+\hat{n}_1+\hat{n}_2 = x-\at
\put(120,120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{SP}(x+\hat{n}_1+\hat{n}_2)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{P}(x+\hat{n}_1+\hat{n}_2)$}}
}



\end{picture}

}






==> gen_sf_sym_a.tex <==
% General SuperField for symmetric a_A

%\def\figvarphi{\uvarphi}
%\def\uvarphi{\underline{\varphi}}
%\def\a{\hat{a}}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
\begin{picture}(300,270)(-130,-135)
% \thicklines
 \multiput(-130,-120)(0,120){3}{\line(1,0){260}}
 \multiput(-120,-130)(120,0){3}{\line(0,1){260}}

{
 \thicklines
% \thinlines
 \put(20,20){\vector(1,1){40}}
 \put(-20,20){\vector(-1,1){40}}
 \put(20,-20){\vector(1,-1){40}}
 \put(-20,-20){\vector(-1,-1){40}}
 \put(25,35){\makebox(0,0){$\a$}}
 \put(-25,35){\makebox(0,0){$\a_2$}}
 \put(25,-35){\makebox(0,0){$\a_1$}}
 \put(-25,-35){\makebox(0,0){$\at$}}

 \put(120,0){% toward x+n_1
  \put(-60,60){\vector(1,-1){60}}
  \put(-60,-60){\vector(1,1){60}}
 }
 \put(-120,0){% toward x-n_1
  \put(60,60){\vector(-1,-1){60}}
  \put(60,-60){\line(-1,1){40}}
  \put(5,-5){\vector(-1,1){5}}
 }
 \put(0,120){% toward x+n_2
  \put(-25,-25){\vector(1,1){25}}
  \put(50,-50){\vector(-1,1){50}}
 }
 \put(0,-120){% toward x-n_2
  \put(-65,65){\line(1,-1){10}}
  \put(-25,25){\vector(1,-1){25}}
  \put(50,50){\vector(-1,-1){50}}
 }
}

%cross
\matrixput(-60,-60)(120,0){2}(0,120){2}
{
 \put(0,0){\makebox(0,0){\line(1,0){6}}}
 \put(0,0){\makebox(0,0){\line(0,1){6}}}
}
\put(0,-120){
  \put(0,0){\makebox(0,0){$\times$}}
}
\put(-120,0){
  \put(0,0){\makebox(0,0){$\times$}}
}
\put(120,0){
  \put(0,0){\makebox(0,0){$\times$}}
}
\put(0,120){
  \put(0,0){\makebox(0,0){$\times$}}
}

%origin
\put(0,0){
 \put(0,0){\circle*4}
 \put(-3,-3){\makebox(0,0)[rt]{$\figvarphi(x)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S12P}(x)$}}
 \put(-3,3){\makebox(0,0)[rb]{$\figvarphi_{SP}(x)$}}
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{12}(x)$}}
}

%x+\a
\put(60,60){
 \put(-8,3){\makebox(0,0)[lb]{$\figvarphi_{S12}(x+\a)$}}
 \put(-8,18){\makebox(0,0)[lb]{$\figvarphi_S(x+\a)$}}
}

%x+\at
\put(-60,-60){
 \put(-8,-3){\makebox(0,0)[lt]{$\figvarphi_{12P}(x+\at)$}}
 \put(-8,-18){\makebox(0,0)[lt]{$\figvarphi_P(x+\at)$}}
}

%x+\a_1
\put(60,-60){
 \put(-8,-3){\makebox(0,0)[lt]{$\figvarphi_{S1P}(x+\a_1)$}}
 \put(-8,-18){\makebox(0,0)[lt]{$\figvarphi_1(x+\a_1)$}}
}

%x+\a_2
\put(-60,60){
 \put(-8,3){\makebox(0,0)[lb]{$\figvarphi_{S2P}(x+\a_2)$}}
 \put(-8,18){\makebox(0,0)[lb]{$\figvarphi_2(x+\a_2)$}}
}

%x+\hat{n}_1
\put(120,0){
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S1}(x+\hat{n}_1)$}}
}

%x-\hat{n}_1
\put(-120,0){
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{2P}(x-\hat{n}_1)$}}
}

%x+\hat{n}_2
\put(0,120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{S2}(x+\hat{n}_2)$}}
}

%x-\hat{n}_2
\put(0,-120){
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{1P}(x-\hat{n}_2)$}}
}


\end{picture}

}






==> gen_sf_sym_b.tex <==
% General SuperField for symmetric a_A

%\def\figvarphi{\uvarphi}
%\def\uvarphi{\underline{\varphi}}
%\def\a{\hat{a}}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
\begin{picture}(300,270)(-130,-135)
 \multiput(-130,-120)(0,120){3}{\line(1,0){260}}
 \multiput(-120,-130)(120,0){3}{\line(0,1){260}}

{
 \thicklines
 \put(20,20){\vector(1,1){40}}
 \put(-20,20){\vector(-1,1){40}}
 \put(20,-20){\vector(1,-1){40}}
 \put(-20,-20){\vector(-1,-1){40}}
 \put(25,35){\makebox(0,0){$\a$}}
 \put(-25,35){\makebox(0,0){$\a_2$}}
 \put(25,-35){\makebox(0,0){$\a_1$}}
 \put(-25,-35){\makebox(0,0){$\at$}}

 \put(120,0){% toward x+n_1
  \put(-60,60){\vector(1,-1){60}}
  \put(-60,-60){\vector(1,1){60}}
 }
 \put(-120,0){% toward x-n_1
  \put(60,60){\vector(-1,-1){60}}
  \put(60,-60){\line(-1,1){40}}
  \put(5,-5){\vector(-1,1){5}}
 }
 \put(0,120){% toward x+n_2
  \put(-25,-25){\vector(1,1){25}}
  \put(50,-50){\vector(-1,1){50}}
 }
 \put(0,-120){% toward x-n_2
  \put(-65,65){\line(1,-1){10}}
  \put(-25,25){\vector(1,-1){25}}
  \put(50,50){\vector(-1,-1){50}}
 }
}

%cross
\matrixput(-60,-60)(120,0){2}(0,120){2}
{
 \put(0,0){\makebox(0,0){\line(1,0){6}}}
 \put(0,0){\makebox(0,0){\line(0,1){6}}}
}
\put(0,-120){
  \put(0,0){\makebox(0,0){$\times$}}
}
\put(-120,0){
  \put(0,0){\makebox(0,0){$\times$}}
}
\put(120,0){
  \put(0,0){\makebox(0,0){$\times$}}
}
\put(0,120){
  \put(0,0){\makebox(0,0){$\times$}}
}

%origin
\put(0,0){
 \put(0,0){\circle*4}
 \put(-3,-3){\makebox(0,0)[rt]{$\figvarphi(x)$}}
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S12P}(x)$}}
 \put(-3,3){\makebox(0,0)[rb]{$\figvarphi_{SP}(x)$}}
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{12}(x)$}}
}

%x-\a
\put(-60,-60){
 \put(-8,-3){\makebox(0,0)[lt]{$\figvarphi_{S12}(x-\a)$}}
 \put(-8,-18){\makebox(0,0)[lt]{$\figvarphi_S(x-\a)$}}
}

%x-\at
\put(60,60){
 \put(-8,3){\makebox(0,0)[lb]{$\figvarphi_{12P}(x-\at)$}}
 \put(-8,18){\makebox(0,0)[lb]{$\figvarphi_P(x-\at)$}}
}

%x-\a_1
\put(-60,60){
 \put(-8,3){\makebox(0,0)[lb]{$\figvarphi_{S1P}(x-\a_1)$}}
 \put(-8,18){\makebox(0,0)[lb]{$\figvarphi_1(x-\a_1)$}}
}

%x-\a_2
\put(60,-60){
 \put(-8,-3){\makebox(0,0)[lt]{$\figvarphi_{S2P}(x-\a_2)$}}
 \put(-8,-18){\makebox(0,0)[lt]{$\figvarphi_2(x-\a_2)$}}
}

%x-\hat{n}_1
\put(-120,0){
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S1}(x-\hat{n}_1)$}}
}

%x+\hat{n}_1
\put(120,0){
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{2P}(x+\hat{n}_1)$}}
}

%x-\hat{n}_2
\put(0,-120){
 \put(3,-3){\makebox(0,0)[lt]{$\figvarphi_{S2}(x-\hat{n}_2)$}}
}

%x+\hat{n}_2
\put(0,120){
 \put(3,3){\makebox(0,0)[lb]{$\figvarphi_{1P}(x+\hat{n}_2)$}}
}


\end{picture}

}






==> superspace_nat.tex <==
%\def\figlambda{\ulambda}
%\def\figrho{\urho}
%\def\figomega{\uomega}
%\def\figc{\uc}
%\def\figcb{\overline{\uc}}
%\def\figphi{\uphi}
%\def\figb{\ub}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(200,230)(-10,-10)
 \multiput(-10,0)(0,60){4}{\line(1,0){230}}
 \multiput(0,-10)(60,0){4}{\line(0,1){200}}
 \multiput(-10,30)(0,60){3}{\dashline{5}(0,0)(230,0)}
 \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,200)}
 
 {
 \thicklines
 \put(60,60){\vector(1,0){60}}
 \put(60,60){\vector(0,1){60}}
 \put(50,50){\vector(-1,-1){50}}
 \put(100,67){\makebox(0,0){$\a_1$}}
 \put(67,100){\makebox(0,0){$\a_2$}}
 \put(13,24){\makebox(0,0){$\at$}}
 }

\matrixput(0,0)(120,0){2}(0,120){2}{
 \put(-6,-6){\makebox(0,0){$\figlambda$}}
 \put(6,-6){\makebox(0,0){$\figrho$}}
 \put(-6,6){\makebox(0,1){$\figphi$}}
}

\matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-6,6){\makebox(0,0){$\figb$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 \put(-54,6){\makebox(3,0){$\figomega_1$}}
 \put(6,-54){\makebox(3,0){$\figomega_2$}}
}


 \put(100,58){\makebox(0,0)[t]{$\hat{n}_1$}}
 \put(58,100){\makebox(0,0)[r]{$\hat{n}_2$}}


\end{picture}


}



==> superspace_nat2.tex <==
%\def\figlambda{\ulambda}
%\def\figrho{\urho}
%\def\figomega{\uomega}
%\def\figc{\uc}
%\def\figcb{\overline{\uc}}
%\def\figphi{\uphi}
%\def\figb{\ub}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(260,295)(-10,-35)
 \multiput(-10,0)(0,60){5}{\line(1,0){260}}
 \multiput(0,-10)(60,0){5}{\line(0,1){260}}
% \multiput(-10,30)(0,60){3}{\dashline{5}(0,0)(230,0)}
% \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,200)}
 
 {
 \thicklines
 \put(60,60){\vector(1,0){60}}
 \put(60,60){\vector(0,1){60}}
 \put(50,50){\vector(-1,-1){50}}
 \put(100,67){\makebox(0,0){$\a_1$}}
 \put(67,100){\makebox(0,0){$\a_2$}}
 \put(13,24){\makebox(0,0){$\at$}}
 }

\matrixput(0,0)(120,0){3}(0,120){3}{
 \put(-6,-6){\makebox(0,0){$\figlambda$}}
 \put(6,-6){\makebox(0,0){$\figrho$}}
 \put(-6,6){\makebox(0,1){$\figphi$}}
}

\matrixput(60,60)(120,0){2}(0,120){2}{
 \put(0,0){\circle*{4}}
 \put(-6,6){\makebox(0,0){$\figb$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 \put(-54,6){\makebox(3,0){$\figomega_1$}}
 \put(6,-54){\makebox(3,0){$\figomega_2$}}
}
\multiput(300,60)(0,120){2}{
 \put(-54,6){\makebox(3,0){$\figomega_1$}}
}
\multiput(60,300)(120,0){2}{
 \put(6,-54){\makebox(3,0){$\figomega_2$}}
}

 \put(60,-30){\circle*{4}}
 \put(70,-30){\makebox(0,0)[l]{(even, even)}}

\end{picture}


}



==> superspace_sym.tex <==
%\def\figlambda{\ulambda}
%\def\figrho{\urho}
%\def\figomega{\uomega}
%\def\figc{\uc}
%\def\figcb{\overline{\uc}}
%\def\figphi{\uphi}
%\def\figb{\ub}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(200,230)(-10,-10)
 \multiput(-10,0)(0,60){4}{\line(1,0){230}}
 \multiput(0,-10)(60,0){4}{\line(0,1){200}}
 \multiput(-10,30)(0,60){3}{\dashline{5}(0,0)(230,0)}
 \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,200)}
 
 {
 \thicklines
 \put(70,70){\vector(1,1){20}}
 \put(50,70){\vector(-1,1){20}}
 \put(70,50){\vector(1,-1){20}}
 \put(50,50){\vector(-1,-1){20}}
 \put(83,75){\makebox(0,0){$\a$}}
 \put(40,75){\makebox(0,0){$\a_2$}}
 \put(85,45){\makebox(0,0){$\a_1$}}
 \put(36,45){\makebox(0,0){$\at$}}
 }
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(0,0){\circle*{4}}
 \put(6,6){\makebox(0,0){$\figlambda$}}
 \put(-6,6){\makebox(0,0){$\figrho$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 }

 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-36,-36){\makebox(0,-2){$\figphi$}}
 \put(36,-36){\makebox(3,0){$\figomega_1$}}
 }
 \multiput(60,60)(120,0){2}{
 \put(36,36){\makebox(0,0){$\figb$}}
 \put(-36,36){\makebox(-3,0){$\figomega_2$}}
 }

 {
 \thicklines
 \put(0,0){\vector(1,0){60}}
 \put(0,0){\vector(0,1){60}}
 \put(40,-2){\makebox(0,0)[t]{$\hat{n}_1$}}
 \put(-2,40){\makebox(0,0)[r]{$\hat{n}_2$}}
}



\end{picture}


}



==> superspace_sym2.tex <==
%\def\figlambda{\ulambda}
%\def\figrho{\urho}
%\def\figomega{\uomega}
%\def\figc{\uc}
%\def\figcb{\overline{\uc}}
%\def\figphi{\uphi}
%\def\figb{\ub}

{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
%\setlength{\unitlength}{.0851em}%= 1pt at 12pt class
\begin{picture}(260,315)(-10,-55)
 \matrixput(2,0)(0,120){3}(120,0){2}{\line(1,0){116}}
 \multiput(-10,0)(0,120){3}{\line(1,0){8}}
 \multiput(242,0)(0,120){3}{\line(1,0){8}}
 \matrixput(0,2)(0,120){2}(120,0){3}{\line(0,1){116}}
 \multiput(0,-10)(120,0){3}{\line(0,1){8}}
 \multiput(0,242)(120,0){3}{\line(0,1){8}}
 \multiput(-10,60)(0,120){2}{\line(1,0){260}}
 \multiput(60,-10)(120,0){2}{\line(0,1){260}}
 \multiput(-10,30)(0,60){4}{\dashline{5}(0,0)(260,0)}
 \multiput(30,-10)(60,0){4}{\dashline{5}(0,0)(0,260)}
 
% arrow of a
 {
 \thicklines
 \put(70,70){\vector(1,1){20}}
 \put(50,70){\vector(-1,1){20}}
 \put(70,50){\vector(1,-1){20}}
 \put(50,50){\vector(-1,-1){20}}
 \put(83,75){\makebox(0,0){$\a$}}
 \put(40,75){\makebox(0,0){$\a_2$}}
 \put(85,45){\makebox(0,0){$\a_1$}}
 \put(48,40){\makebox(0,0){$\at$}}
 }

%(even,even)fermions
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(0,0){\circle*{4}}
 \put(6,6){\makebox(0,0){$\figlambda$}}
 \put(-6,6){\makebox(0,0){$\figrho$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 }

%(even,even)bosons
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(-36,-36){\makebox(0,-2){$\figphi$}}
 \put(36,-24){\makebox(4,0){$\figomega_1$}}
% \put(24,24){\makebox(0,-1){$\figb$}}
 \put(-24,36){\makebox(3,0){$\figomega_2$}}
 }
 \multiput(60,180)(120,0){2}{ \put(24,24){\makebox(0,-1){$\figb$}}}
 \put(204,84){\makebox(0,-1){$\figb$}}
 \put(76,84){\makebox(0,-1){$\figb$}}

%(odd,odd)fermions
 \matrixput(0,0)(120,0){3}(0,120){3}{
 \put(0,0){\circle{4}}
 \put(6,6){\makebox(0,0){$\figlambda$}}
 \put(-6,6){\makebox(0,0){$\figrho$}}
 \put(-6,-6){\makebox(0,0){$\figcb$}}
 \put(6,-6){\makebox(0,0){$\figc$}}
 }

%(odd,odd)bosons
 \matrixput(60,60)(120,0){2}(0,120){2}{
 \put(36,36){\makebox(0,3){$\figphi$}}
 \put(-36,24){\makebox(0,0){$\figomega_1$}}
% \put(-24,-24){\makebox(-2,1){$\figb$}}
 \put(24,-36){\makebox(-1,0){$\figomega_2$}}
 }
 \multiput(60,180)(120,0){2}{\put(-24,-24){\makebox(-2,1){$\figb$}}}
 \put(116,36){\makebox(-2,1){$\figb$}}
 \put(36,42){\makebox(-2,1){$\figb$}}

 \put(60,-30){\circle*{4}}
 \put(70,-30){\makebox(0,0)[l]{(even, even)}}
 \put(60,-45){\circle{4}}
 \put(70,-45){\makebox(0,0)[l]{(odd, odd)}}


\end{picture}


}



==> three-dim-cell.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{three-dim-cell.pstex}%
\end{picture}%
\setlength{\unitlength}{4736sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3092,1782)(1151,-2131)
\put(2653,-1596){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi_{12}$}}}
\put(1276,-793){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi_S$}}}
\put(1151,-1577){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\a$}}}
\put(1240,-1166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi$}}}
\put(2121,-1718){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi_1$}}}
\put(1837,-1797){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\hat{n}_2$}}}
\put(1711,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\hat{n}_1$}}}
\put(1632,-1888){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\a_1$}}}
\put(1793,-675){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi_{S2}$}}}
\put(1976,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi_2$}}}
\put(2114,-1034){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi_{S1}$}}}
\put(2624,-1055){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\uvarphi_{S12}$}}}
\put(1524,-1500){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\a_2$}}}
\end{picture}


==> three-dim.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{three-dim.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4977,2617)(4889,-1716)
\put(5074,-299){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\a$}}}
\put(5671,-627){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\a_2$}}}
\put(5671,-1716){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\hat{n}_1$}}}
\put(5819,-1307){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\a_1$}}}
\put(5236,-1184){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\hat{n}_2$}}}
\end{picture}


==> transformation.tex <==
%\def\uvarphi{\underline{\varphi}}
%\def\us{\underline{s}}
%\def\a{\hat{a}}
{
\fontsize{11pt}{15pt}
\selectfont
\setlength{\unitlength}{1pt}%default
\begin{picture}(130,80)(-5,-15)
 \put(0,0){\circle*{4}}
 \put(0,0){\vector(1,1){60}}
 \put(30,30){\makebox(0,0){\line(1,0){5}}}
 \put(30,30){\makebox(0,0){\line(0,1){5}}}

 \put(0,0){\makebox(6,-1)[lt]{$\uvarphi(x)$}}
 \put(30,30){\makebox(-2,-3)[lt]{$\uvarphi_A(x+\a_A)=\us_A\uvarphi(x)$}}
 \put(50,52){\makebox(0,0)[br]{$2\a_A$}}
\end{picture}
}


